Encoding-based Memory Modules for Recurrent Neural Networks

Learning to solve sequential tasks with recurrent models requires the ability to memorize long sequences and to extract task-relevant features from them. In this paper, we study the memorization subtask from the point of view of the design and training of recurrent neural networks. We propose a new model, the Linear Memory Network, which features an encoding-based memorization component built with a linear autoencoder for sequences. We extend the memorization component with a modular memory that encodes the hidden state sequence at different sampling frequencies. Additionally, we provide a specialized training algorithm that initializes the memory to efficiently encode the hidden activations of the network. The experimental results on synthetic and real-world datasets show that specializing the training algorithm to train the memorization component always improves the final performance whenever the memorization of long sequences is necessary to solve the problem.

==> img/fun_mem_arch.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}

\begin{tikzpicture}
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,outer sep=0,inner sep=1,minimum size=50]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,outer sep=0,inner sep=1,minimum size=50]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=40]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    %\draw [draw=green_dark,fill=green_light,sty_module] (-2,-1.75) rectangle (0.0,1.75);
    %\draw [draw=blue_dark,fill=blue_light,sty_module] (0.5,-1.75) rectangle (2.5,1.75);
    
    \node[sty_out] (y) at (-1, 1) {$Output$};
    \node[sty_functional] (f) at (-1, -1) {$Functional$};
    \node[sty_memory] (m) at (1.5, -1) {$Memory$};
    \node[sty_out] (x) at (-1, -3) {$Input$};
    
    \draw [myedgestyle] (x) edge (f);
    \draw [myedgestyle] (f) edge (m);
    \draw [myedgestyle] (m) edge (f);
    \draw [myedgestyle] (f) edge (y);
    \draw [myedgestyle] (m) edge (y);
    \draw[myedgestyle] (m) to [out=0,in=-90,loop,looseness=4.8] (m);
\end{tikzpicture}


==> img/gen_seq.tex <==
\begin{tikzpicture}

\node[label={RNN (NMSE=$79.5$)},draw=none,fill=none] (rnn) at (0,-1.5){\includegraphics[width=.5\textwidth]{img/gen_seq/gen_seq0_rnn_v0.pdf}};
%\node[label={LSTM (NMSE=$20.7$)},draw=none,fill=none] (lstm) at (0, -3) {\includegraphics[width=.5\textwidth]{img/gen_seq/gen_seq0_cwrnn_v0.pdf}};
\node[label={LMN (NMSE=$38.4$)},draw=none,fill=none] (lmn) at (0, -4.5) {\includegraphics[width=.5\textwidth]{img/gen_seq/gen_seq0_lmn_v0.pdf}};

\node[label={CW-RNN (NMSE=$12.5$)},draw=none,fill=none] (cwrnn) at (6, -1.5) {\includegraphics[width=.5\textwidth]{img/gen_seq/gen_seq0_cwrnn_v0.pdf}};
\node[label={MS-LMN (NMSE=$0.116$)},draw=none,fill=none] (cw-lmn) at (6, -4.5) {\includegraphics[width=.5\textwidth]{img/gen_seq/gen_seq0_clmn_v0.pdf}};

\end{tikzpicture}


==> img/lmn.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}


\begin{tikzpicture} 
    % \draw[help lines,step=.2] (-3,-3) grid (4,4);
    % \draw[help lines,line width=.6pt,step=1] (-3,-3) grid (4,4);
    % \foreach \x in {-3, -2,-1,0,1,2,3,4}
    %     \node[anchor=north] at (\x,-2) {\x};
    % \foreach \y in {-3, -2,-1,0,1,2,3,4}
    %     \node[anchor=east] at (-2,\y) {\y};
 
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    \draw [draw=green_dark,fill=green_light,sty_module] (-2.25,-2) rectangle (-0.25,1.75);   
    \node[sty_functional] (x) at (-1.25, -1) {$\vx^t$};
    \node[sty_functional] (h) at (-1.25, 1) {$\vh^t$};
    \draw [myedgestyle] (x) edge (h);
    \node[sty_out] (y) at (1, 3) {$\vy^t$};

    \draw [draw=blue_dark,fill=blue_light,sty_module] (0.25,-2) rectangle (1.75,1.75);
    \node[sty_memory] (m) at (1, 1) {$\vm^t$};
    \node[sty_memory] (mp) at (1, -1) {$\vm^{t-1}$};
    \draw [myedgestyle] (h) edge (m);
    \draw [myedgestyle] (mp) edge (m);
    \draw [myedgestyle] (mp) edge (h);
    \draw [myedgestyle] (m) edge (y);
    
    \draw[very thin] (1.5, 1) -- (2, 1) -- (2, -1);
    \draw[very thin, ->] (2, -1) -- (1.5, -1);
    \fill [black] (1.9,-0.1) rectangle (2.1,0.1);

    \node[] (f_text) at (-1.25, -1.75) {$Functional$};
    \node[] (f_text) at (1, -1.75) {$Memory$};
\end{tikzpicture}

==> img/lmn_train.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}

\begin{tikzpicture}
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    %\draw [draw=blue_dark,fill=blue_light,sty_module] (2.0,-3.75) rectangle (3.75,1.75);
    %\draw [draw=green_dark,fill=green_light,sty_module] (-1.75,-3.75) rectangle (0.0,1.75);
    \node[] (f_text) at (1.5, -0.5) {Decoded Memory Tape};
    \node[] (f_text) at (3.8, 3.5) {Decoded Memory Tape};
    
    \node[sty_functional] (x) at (-1, -3) {$\vx^t$};
    \node[sty_functional] (h) at (-1, 1) {$\vh^t$};
    \node[sty_memory] (m) at (4, 1) {$\vm^t$};
    \node[sty_memory] (mp) at (4, -3) {$\vm^{t-1}$};
    \node[sty_out] (y) at (4, 5) {$\vy^t$};
    
    \tikzstyle{tmtape}=[draw,minimum size=0.7cm]
    \begin{scope}[start chain=1 going right,node distance=-0.15mm]
        \node [on chain=1,tmtape] (tape1) at (0, -1) {$\tilde{\vh}^{t - 1}$};
        \node [on chain=1,tmtape] (tape2) {$\tilde{\vh}^{t-2}$};
        \node [on chain=1,tmtape] (tape3) {$\ldots$};
        \node [on chain=1,tmtape] (tape4) {$\tilde{\vh}^{t-k}$};
    \end{scope}
    
    \draw [myedgestyle] (x) edge node[left] {$\mW^{xh}$} (h);
    \draw [myedgestyle] (h) edge node[above] {$\mA$} (m);
    \draw [myedgestyle] (mp) edge node[right] {$\mB$} (m);
    
    \draw [myedgestyle] (mp) edge node[left] {$\mU_k$} (tape3);
    \draw [myedgestyle] (tape3) edge node[right] {$\begin{bmatrix} \mW^{hh}_1 & \hdots & \mW^{hh}_k \end{bmatrix}$} (h);
    %\draw [myedgestyle] (tape1) edge node[left] {$\mW^{hh}_1$} (h);
    %\draw [myedgestyle] (tape2) edge node[left] {$\mW^{hh}_2$} (h);
    %\draw [myedgestyle] (tape4) edge node[left] {$\mW^{hh}_4$} (h);

    \begin{scope}[start chain=2 going right,node distance=-0.15mm]
        \node [on chain=2,tmtape] (2tape1) at (2.3, 3) {$\tilde{\vh}^{t}$};
        \node [on chain=2,tmtape] (2tape2) {$\tilde{\vh}^{t-1}$};
        \node [on chain=2,tmtape] (2tape3) {$\ldots$};
        \node [on chain=2,tmtape] (2tape4) {$\tilde{\vh}^{t-k}$};
    \end{scope}

    \draw [myedgestyle] (m) edge node[left] {$\mU_{k+1}$} (2tape3);
    \draw [myedgestyle] (2tape3) edge node[left] {$\begin{bmatrix} \mW^{hy}_0 & \hdots & \mW^{hy}_k \end{bmatrix}$} (y);
    
    \draw[very thin] (4.5, 1) -- (4.9, 1) -- (4.9, -3);
    \draw[very thin, ->] (4.9, -3) -- (4.5, -3);
    \fill [black] (4.8,-0.5) rectangle (5.,-0.3);

\end{tikzpicture}


==> img/ms_lmn.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}


\begin{tikzpicture}
    % \draw[help lines,step=.2] (-3,-3) grid (4,4);
    % \draw[help lines,line width=.6pt,step=1] (-3,-3) grid (4,4);
    % \foreach \x in {-3, -2,-1,0,1,2,3,4}
    %     \node[anchor=north] at (\x,-2) {\x};
    % \foreach \y in {-3, -2,-1,0,1,2,3,4}
    %     \node[anchor=east] at (-2,\y) {\y};

    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.1]
    \tikzstyle{sty_module_all} = [rounded corners,fill opacity=0.4]

    \draw [draw=green_dark,fill=green_light,sty_module_all] (-2.25,-2) rectangle (-0.25,1.75);   
    \node[sty_functional] (x) at (-1.25, -1) {$\vx^t$};
    \node[sty_functional] (h) at (-1.25, 1) {$\vh^t$};
    \draw [myedgestyle] (x) edge (h);
    \node[sty_out] (y) at (3, 3) {$\vy^t$};

    \draw [draw=blue_dark,fill=blue_light,sty_module_all] (0.,-2.5) rectangle (6,2);
    
    \draw [draw=blue_dark,fill=blue_light,sty_module] (0.25,-2) rectangle (1.75,1.75);
    \node[sty_memory] (m) at (1, 1) {$\vm_1^t$};
    \node[sty_memory] (mp) at (1, -1) {$\vm_1^{t-1}$};
    \draw [myedgestyle, dashed] (h) edge (m);
    \draw [myedgestyle, dashed] (mp) edge (m);
    \draw [myedgestyle] (mp) edge (h);
    \draw [myedgestyle] (m) edge (y);
    \node at (1.0, -1.75) {$f_1=1$};

    \draw [draw=blue_dark,fill=blue_light,sty_module] (2.25,-2) rectangle (3.75,1.75);
    \node[sty_memory] (m2) at (3, 1) {$\vm_2^t$};
    \node[sty_memory] (mp2) at (3, -1) {$\vm_2^{t-1}$};
    \draw [myedgestyle, bend left, dashed] (h) edge (m2);
    \draw [myedgestyle, dashed] (mp2) edge (m2);
    \draw [myedgestyle] (mp2) edge (h);
    \draw [myedgestyle] (m2) edge (y);
    \draw [myedgestyle, dashed] (mp2) edge (m);
    \node at (3.0, -1.75) {$f_2=2$};

    \draw [draw=blue_dark,fill=blue_light,sty_module] (4.25,-2) rectangle (5.75,1.75);
    \node[sty_memory] (m3) at (5, 1) {$\vm_3^t$};
    \node[sty_memory] (mp3) at (5, -1) {$\vm_3^{t-1}$};
    \draw [myedgestyle, bend left, dashed] (h) edge (m3);
    \draw [myedgestyle, dashed] (mp3) edge (m3);
    \draw [myedgestyle] (mp3) edge (h);
    \draw [myedgestyle] (m3) edge (y);
    \draw [myedgestyle, dashed] (mp3) edge (m);
    \draw [myedgestyle, dashed] (mp3) edge (m2);
    \node at (5.0, -1.75) {$f_3=4$};
    
    \draw[very thin] (1.5, 1) -- (2, 1) -- (2, -1);
    \draw[very thin, ->] (2, -1) -- (1.5, -1);
    \fill [black] (1.9,-0.5) rectangle (2.1,-0.3);
    
    \draw[very thin] (3.5, 1) -- (4, 1) -- (4, -1);
    \draw[very thin, ->] (4, -1) -- (3.5, -1);
    \fill [black] (3.9,-0.5) rectangle (4.1,-0.3);
    
    \draw[very thin] (5.5, 1) -- (5.9, 1) -- (5.9, -1);
    \draw[very thin, ->] (5.9, -1) -- (5.5, -1);
    \fill [black] (5.8,-0.5) rectangle (6.0,-0.3);

    \node[] (f_text) at (-1.25, -1.75) {$Functional$};
    \node[] (f_text) at (3, -2.25) {$Modular\ Memory$};
\end{tikzpicture}

==> img/ms_lmn_init.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}
\definecolor{brick_red}{rgb}{0.8, 0.0, 0.0}

%\scalebox{2}{
\begin{tikzpicture}
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_newedge} = [line width=1pt,draw=brick_red,-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    \draw [draw=black,sty_module] (-2,-2.25) rectangle (2,2);
    \node[] (f_text) at (0, -2) {Trained Model};
    \draw [draw=black,sty_module] (2,-2.25) rectangle (4,2);
    \node[] (f_text) at (3, -2) {New Module};

    \draw [draw=green_dark,fill=green_light,sty_module] (-1.75,-1.75) rectangle (-0.25,1.75);   
    \node[sty_functional] (x) at (-1, -1) {$\vx^t$};
    \node[sty_functional] (h) at (-1, 1) {$\vh^t$};
    \draw [myedgestyle] (x) edge (h);
    \node[sty_out] (y) at (1, 3) {$\vy^t$};

    \draw [draw=blue_dark,fill=blue_light,sty_module] (0.25,-1.75) rectangle (1.75,1.75);
    \node[sty_memory] (m) at (1, 1) {$\vm_1^t$};
    \node[sty_memory] (mp) at (1, -1) {$\vm_1^{t-1}$};
    \draw [myedgestyle, dashed] (h) edge (m);
    \draw [myedgestyle, dashed] (mp) edge (m);
    \draw [myedgestyle] (mp) edge (h);
    \draw [myedgestyle] (m) edge (y);

    \draw [dashed, draw=blue_dark,fill=blue_light,sty_module] (2.25,-1.75) rectangle (3.75,1.75);
    \node[dashed, sty_memory] (m2) at (3, 1) {$\vm_2^t$};
    \node[dashed, sty_memory] (mp2) at (3, -1) {$\vm_2^{t-1}$};
    \draw [sty_newedge, bend left, dashed] (h) edge node[above=1cm, left=.7cm of mp, text=brick_red] {$\mA_g$} (m2);
    \draw [sty_newedge, dashed] (mp2) edge node[right, text=brick_red] {$\mB_g$} (m2);
    \draw [sty_newedge, dashed] (mp2) edge (h);
    \draw [sty_newedge] (m2) edge node[above, right=0.2cm of y, text=brick_red] {$\mW^{out}_g$} (y);
    \draw [sty_newedge, dashed] (mp2) edge (m);
    
    \draw[very thin] (1.5, 1) -- (1.9, 1) -- (1.9, -1);
    \draw[very thin, ->] (1.9, -1) -- (1.5, -1);
    \fill [black] (1.8,-0.5) rectangle (2.,-0.3);
    
    \draw[very thin] (3.5, 1) -- (3.9, 1) -- (3.9, -1);
    \draw[very thin, ->] (3.9, -1) -- (3.5, -1);
    \fill [black] (3.8,-0.5) rectangle (4.,-0.3);
    
\end{tikzpicture}
%}

==> img/mslmn_blocks.tex <==
\begin{figure}[tb]
    \centering
    \resizebox{0.95\linewidth}{!}{
    \begin{tikzpicture}[
        textnode/.style={},
        squareactive/.style={rectangle, draw=black, fill=black!25, minimum size=5mm},
        squareinactive/.style={rectangle, draw=black, fill=black!5, minimum size=5mm},
        squareempty/.style={rectangle, draw=black!0, fill=black!0, minimum size=5mm},
        square/.style={rectangle, draw=black, fill=black!0, minimum size=5mm}
    ]
    
    %%%%% MATRICES    
    \begin{scope}[local bounding box=ht]
    \foreach \i in {0,...,4} {
        \ifthenelse{\i < 3} {
            \node[squareinactive, minimum width=0.3cm] (ht\i) at (0,0.5*\i) {};
        }{
            \node[squareactive, minimum width=0.3cm] (ht\i) at (0,0.5*\i) {};
        }
    }
    \end{scope}
    
    \begin{scope}[shift={($(ht.east)+(2.5cm,-1cm)$)}, local bounding box=Wxh]
    \foreach \i in {0,...,4} {
        \ifthenelse{\i < 3} {
            \node[squareinactive, minimum width=1.0cm] (Wxh\i) at (0,0.5*\i) {};
        } {
            \node[squareactive, minimum width=1.0cm] (Wxh\i) at (0,0.5*\i) {};
        }
    }
    \end{scope}
    
    \begin{scope}[shift={($(Wxh.east)+(0.7cm,-1cm)$)}, local bounding box=xt]
    \node[squareempty, minimum width=0.3cm] (xt0) at (0,0) {};
    \node[squareempty, minimum width=0.3cm] (xt1) at (0,1.75cm) {};
    \node[squareactive, minimum width=0.3cm, minimum height=1.0cm] (xt) at (0,1.0cm) {};
    \end{scope}
    
    \begin{scope}[shift={($(xt.east)+(2cm,-1cm)$)}, local bounding box=Whh]
    \node[square, minimum size=2.5cm] (rett) at (1,1) {};
    \foreach \i in {0,...,4} {
        \foreach \j in {0,...,4} {
            \pgfmathtruncatemacro{\invj}{4 - \j};
            \ifthenelse{\i < \invj} {
                % Diagonal and below % \node[squareempty] (\label) at (0.5*\i,0.5*\j) {}} {
            }{
                % Above diagonal
                \ifthenelse{\invj < 2} {
                    \node[squareactive] (Whh\i\j) at (0.5*\i,0.5*\j) {};
                } {
                    \node[squareinactive] (Whh\i\j) at (0.5*\i,0.5*\j) {};
                }
            }
        }
    }
    \node[textnode] (Whhzero) at (0.25,0.25) {\LARGE\( 0 \)};
    \end{scope}
    
    \begin{scope}[shift={($(Whh.east)+(0.7cm,-1cm)$)}, local bounding box=hprev]
    \foreach \i in {0,...,4} {
        \node[squareactive, minimum width=0.3cm] (hprev\i) at (0,0.5*\i) {};
    }
    \end{scope}
    
    
    
    %%%%% TEXT BELOW
    
    \node[textnode] (textht) at ($(ht.south)+(0,-0.7cm)$) {\( \vm^t \)};
    \node[textnode] (textsigma) at ($(Wxh.south west)+(-0.55cm,-0.7cm)$) {\( \sigma \) \Large \( ( \)};
    \node[textnode] (textequals) at ($(textht.east)!0.5!(textsigma.west)+(0,-0.1cm)$) {\( = \)};
    \node[textnode] (textWxh) at ($(Wxh.south)+(0,-0.7cm)$) {\( \mW^{hm} \)};
    % \node[textnode] (textProd2) at ($(Wxh.south east)!0.5!(xt.south west)+(0,-0.8cm)$) {\Large\( \cdot \)};
    \node[textnode] (textxt) at ($(xt.south)+(0,-1.46cm)$) {\( \vh^{t} \)};
    \node[textnode] (textWhh) at ($(Whh.south)+(0,-0.7cm)$) {\( \mW^{mm} \)};
    \node[textnode] (textplus) at ($(textxt.east)!0.5!(textWhh.west)+(0,-0.05cm)$) {\( + \)};
    \node[textnode] (texthprev) at ($(hprev.south)+(0,-0.7cm)$) {\( \vm^{t-1} \)};
    % \node[textnode] (textProd) at ($(Whh.south east)!0.5!(hprev.south west)+(0,-0.8cm)$) {\Large\( \cdot \)};
    \node[textnode] (textClose) at ($(hprev.south east)+(0.4,-0.7cm)$) {\Large\( ) \)};
    
    %%%%% TEXT MODULES
    \foreach \i in {0,...,4} {
        \pgfmathtruncatemacro{\invi}{5 - \i};
        \node[textnode] (texthtm\i) at ($(ht.south east)+(0.35,0.25+0.5*\i)$) {\scriptsize\( h_{\invi} \)};
    }
    
    %%%%% TEXT DIMENSIONS
    
    \node[textnode] (textht1) at ($(ht.west)+(-0.4,0)$) {\footnotesize\( g N_m \)};
    % \node[textnode] (textht2) at ($(ht.north)+(0,0.25)$) {\footnotesize\( b \)};
    \node[textnode] (textWh1) at ($(Whh.west)+(-0.4,0)$) {\footnotesize\( g N_m \)};
    \node[textnode] (textWh2) at ($(Whh.north)+(0,0.25)$) {\footnotesize\( g N_m \)};
    \node[textnode] (textxprev1) at ($(hprev.east)+(+0.45,0)$) {\footnotesize\( g N_m \)};
    % \node[textnode] (textxprev2) at ($(hprev.north)+(0,+0.25)$) {\footnotesize\( b \)};
    \node[textnode] (textWx1) at ($(Wxh.west)+(-0.4,0)$) {\footnotesize\( g N_m \)};
    \node[textnode] (textWx2) at ($(Wxh.north)+(0,0.25)$) {\footnotesize\( N_h \)};
    \node[textnode] (textxt1) at ($(xt.east)+(+0.35,0)$) {\footnotesize\( N_h \)};
    % \node[textnode] (textxt2) at ($(xt.north)+(0,0.25)$) {\footnotesize\( b \)};
    
    \end{tikzpicture}
    }
        
    \caption{Representation of the memory update with block matrices showing the size for \( g = 5 \), assuming that only the first two modules are active at time \( t \). Darker blocks represent the active weights.}\label{fig:cwrnn-blocks}
\end{figure}


==> img/unrolled_rnn.tex <==
\definecolor{blue_light}{RGB}{218,232,252}
\definecolor{blue_dark}{RGB}{108,142,191}
\definecolor{green_light}{RGB}{213,232,212}
\definecolor{green_dark}{RGB}{130,179,102}
\definecolor{yellow_light}{RGB}{255,242,204}
\definecolor{yellow_dark}{RGB}{214,182,86}

\begin{tikzpicture}
    \tikzstyle{sty_memory} = [draw=blue_dark,fill=blue_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_functional} = [draw=green_dark,fill=green_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{sty_out} = [draw=yellow_dark,fill=yellow_light,circle,outer sep=0,inner sep=1,minimum size=25]
    \tikzstyle{myedgestyle} = [-latex]
    \tikzstyle{sty_module} = [rounded corners,fill opacity=0.4]

    \draw [draw=blue_dark,fill=blue_light,sty_module] (0.25,-2) rectangle (4.75,-0.25);
    \draw [draw=green_dark,fill=green_light,sty_module] (-2,-2) rectangle (0.0,1.75);
    
    \node[] (f_text) at (-1, -1.75) {$Functional$};
    \node[] (f_text) at (2.5, -1.75) {$Memory\ Tape$};
    \node[] (hdot) at (1.6, 1.25) {$\hdots$};
    \node[] (hdot) at (0.35, 0.1) {$\hdots$};
    
    \node[sty_functional] (x) at (-1, -1) {$\vx^t$};
    \node[sty_functional] (h) at (-1, 1) {$\vh^t$};
    
    \node[sty_memory] (hp) at (1, -1) {$\vh^{t-1}$};
    \node[] (hdot) at (2.5, -1) {$\hdots$};
    \node[sty_memory] (hpk) at (4, -1) {$\vh^{t-k}$};
    \node[sty_out] (y) at (1, 3) {$\vy^t$};

    \draw [myedgestyle] (x) edge (h);
    \draw [myedgestyle] (hp) edge (h);
    \draw [myedgestyle] (hpk) edge (h);

    \draw [myedgestyle] (h) edge (y);
    \draw [myedgestyle] (hp) edge (y);
    \draw [myedgestyle] (hpk) edge (y);
\end{tikzpicture}

